A 3mm molecular line survey toward IRC+10216

IRC+10216 is the brightest infrared source in the northern sky, known for its rich chemical composition. It is often used as a standard reference for studying the circumstellar envelope (CSE) of carbon-rich stars. While pioneering 3\,mm spectral surveys have laid foundational datasets, their system temperature limitations rendered spectral line detection thresholds inadequate for probing the source's complex organic molecule inventory at this band, which made superseding observations necessary. We aim to gain an unbiased view regarding circumstellar chemistry and investigate whether IRC+10216 is typical or anomalous in terms of its chemical composition. We carried out an in-depth spectral line survey of the circumstellar envelope of IRC+10216 utilizing the Arizona Radio Observatory 12\,m telescope. We achieved complete spectral sampling across the 90--116 GHz atmospheric window ($\lambda=2.6$--3.3\,mm). A total of 214 emission lines belonging to 43 molecular species are identified in the CSE of IRC+10216, among which 28 lines are newly detected in this object and four emission lines remain unidentified. The excitation temperatures and column densities of 16 molecules are determined through rotation diagrams. We estimate the isotopic ratios of carbon, oxygen, and silicon elements. For the majority of the molecular species, the line intensity ratios between IRC+10216 and CIT\,6 are inversely proportional to the square of their distance, which suggests that the chemical processes occurring within them are similar. Nevertheless, there is evidence suggesting that the emission of C$_{4}$H and C$_{3}$N in IRC+10216 is unusually strong. These observations stand as the most sensitive and unbiased line survey of IRC+10216 within the $\lambda=3$ window carried out by a single-dish telescope. They offer a valuable reference for the astronomical community. (Abridged)

==> (inline-0) <==
\begin{longtable}{cccccccccc}
\caption{Lines detected in the spectral survey of IRC+10216.} \label{Tab:irclines}\\
\hline \hline
\begin{tabular}{c} Frequency\\(MHz) \end{tabular}     & Species      & \begin{tabular}{c} Transition \\(upper--lower) \end{tabular} & \begin{tabular}{c} RMS\\(mK)  \end{tabular}      & \begin{tabular}{c} $\int T_{\rm mb}dv$\\(mK km s$^{-1}$) \end{tabular} & \begin{tabular}{c}  $V_{\rm exp}$\\(km s$^{-1}$) \end{tabular} & \begin{tabular}{c} $T_{\rm mb}$ \\mK  \end{tabular}& \begin{tabular}{c} E$_{\rm u}/K$\\K  \end{tabular}& Notes \\
\hline \hline
\endfirsthead 
\caption{continued.}\\ 
\hline \hline
\begin{tabular}{c} Frequency\\(MHz) \end{tabular}     & Species      & \begin{tabular}{c} Transition \\(upper--lower) \end{tabular} & \begin{tabular}{c} rms\\(mK)  \end{tabular}      & \begin{tabular}{c} $\int T_{\rm mb}dv$\\(mK km s$^{-1}$) \end{tabular} & \begin{tabular}{c}  $V_{\rm exp}$\\(km s$^{-1}$) \end{tabular} & \begin{tabular}{c} $T_{\rm mb}$ \\mK  \end{tabular}& \begin{tabular}{c} E$_{u}/K$\\K  \end{tabular}& Notes \\
\hline \hline
\endhead 
\hline
\endfoot
115271.2        &       CO      &       $       J=1-0   $       &       23.6         &       215971.2$\pm$2397.1     &       13.33  $\pm$  0.81      &       9073.7         &       5.5     &               \\
110201.4        &       $^{13}$CO       &       $       J=1-0   $       &       5.8         &       21540.3$\pm$31.4        &       14.64  $\pm$  0.05      &       452.6         &       5.3     &               \\
112358.8        &       C$^{17}$O       &       $       J=1-0, F={3/2}-5/2      $       &       3.3         &       955.6$\pm$24.3  &       16.64  $\pm$  1.63      &       31.6         &       5.4     &       a,b     \\
112359.0        &       C$^{17}$O       &       $       J=1-0, F=7/2-5/2        $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.4         &       a,b     \\
112360.0        &       C$^{17}$O       &       $       J=1-0, F=5/2-5/2        $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.4         &       a,b     \\
109782.2        &       C$^{18}$O       &       $       J=1-0   $       &       6.9         &       590.1$\pm$43.2  &       14.25  $\pm$  2.82      &       14.7         &       5.3     &       b       \\
104711.4        &       $^{13}$C$^{18}$O        &       $J=1-0$ &       3.2     &       177.6$\pm$56.3  &       12.33  $\pm$  0.13    &       5.5     &       5.0     &       ?       \\
97271.0         &       CS      &       $       \nu=1,2-1       $       &       2.9         &       120.2$\pm$9.8   &       11.85  $\pm$  2.21      &       6.3         &       1837.4  &       c       \\
97981.0         &       CS      &       $       J=2-1   $       &       1.2         &       55532.4$\pm$231.6       &       13.60  $\pm$  0.27      &       2157.9         &       7.1     &               \\
92494.3         &       $^{13}$CS       &       $       J=2-1   $       &       9.1         &       1068.2$\pm$67.1 &       12.33  $\pm$  2.23      &       4.2         &       6.7     &       b       \\
97169.5         &       C$^{33}$S       &       $       J=2-1,F={3/2}-{3/2}     $       &       3.0         &       660.5$\pm$27.6  &       14.58  $\pm$  2.47      &       21.1         &       7.0     &       a       \\
97171.8         &       C$^{33}$S       &       $       J=2-1,F=5/2-{3/2}       $       &       \nodata &       \nodata &       \nodata &       \nodata &       7.0     &       a       \\
97175.0         &       C$^{33}$S       &       $       J=2-1,F=5/2-5/2 $       &       \nodata &       \nodata &       \nodata &       \nodata &       7.0     &       a       \\
97175.3         &       C$^{33}$S       &       $       J=2-1,F={3/2}-{1/2}     $       &       \nodata &       \nodata &       \nodata &       \nodata &       7.0     &       a       \\
96413.0         &       C$^{34}$S       &       $       J=2-1   $       &       5.8         &       3291.2$\pm$43.1 &       13.86  $\pm$  0.71      &       115.8         &       6.3     &               \\
90686.4         &       C$_{2}$S        &       $       (N,J)=(7,7)-(6,6)       $       &       2.7         &       450.2$\pm$21.5  &       13.40  $\pm$  1.15      &       21.1         &       26.1    &               \\
93870.1         &       C$_{2}$S        &       $       (N,J)=(7,8)-(6,7)       $       &       3.4         &       1401.2$\pm$20.3 &       14.57  $\pm$  0.96      &       52.6         &       19.9    &       b       \\
99866.5         &       C$_{2}$S        &       $       (N,J)=(8,7)-(7,6)       $       &       3.5         &       581.4$\pm$18.5  &       14.00  $\pm$  1.02      &       20.0         &       28.1    &               \\
103640.8        &       C$_{2}$S        &       $       (N,J)=(8,8)-(7,7)       $       &       4.2         &       589.5$\pm$30.2  &       14.94  $\pm$  2.59      &       16.8         &       31.1    &               \\
106347.7        &       C$_{2}$S        &       $       (N,J)=(8,9)-(7,8)       $       &       4.6         &       1813.4$\pm$28.5 &       13.89  $\pm$  0.91      &       63.2         &       25.0    &               \\
113410.2        &       C$_{2}$S        &       $       (N,J)=(9,8)-(8,7)       $       &       6.3         &       620.5$\pm$41.3  &       14.31  $\pm$  3.95      &       23.2         &       33.6    &               \\
92488.5         &       C$_{3}$S        &       $       16-15   $       &       9.1         &       575.3$\pm$75.3  &       13.30  $\pm$  3.76      &       17.9         &       37.7    &       b       \\
98268.5         &       C$_{3}$S        &       $       17-16   $       &       3.5         &       778.5$\pm$25.6  &       13.73  $\pm$  2.51      &       31.6         &       42.5    &               \\
104048.5        &       C$_{3}$S        &       $       18-17   $       &       6.9         &       702.5$\pm$52.3  &       13.46  $\pm$  1.53      &       26.3         &       47.4    &               \\
109828.3        &       C$_{3}$S        &       $       19-18   $       &       7.4         &       980.5$\pm$48.2  &       13.26  $\pm$  1.03      &       36.8         &       52.7    &               \\
115608.0        &       C$_{3}$S        &       $       20-19   $       &       14.0         &       1012.3$\pm$111.5        &       17.47  $\pm$  1.39      &       31.6         &       58.3    &       N       \\
90771.6         &       SiS     &       $       J=5-4   $       &       3.6         &       21751.2$\pm$93.2        &       13.86  $\pm$  0.21      &       736.8         &       13.1    &               \\
108924.3        &       SiS     &       $       J=6-5   $       &       8.6         &       21909.5$\pm$162.2       &       13.21  $\pm$  0.57      &       936.8         &       18.3    &               \\
106922.9        &       $^{29}$SiS      &       $       J=6-5   $       &       4.2         &       1518.6$\pm$32.5 &       13.94  $\pm$  0.65      &       52.6         &       18.0    &               \\
105059.2        &       $^{30}$SiS      &       $       J=6-5   $       &       6.3         &       1092.5$\pm$53.5 &       14.33  $\pm$  2.12      &       42.1         &       17.7    &               \\
105941.5        &       Si$^{34}$S      &       $       J=6-5   $       &       6.3         &       1102.5$\pm$46.2 &       14.86  $\pm$  2.43      &       42.1         &       17.8    &               \\
93063.6         &       SiC$_{2}$       &       $       4(0,4)-3(0,3)   $       &       3.5         &       8572.5$\pm$68.3 &       13.57  $\pm$  0.47      &       307.4         &       11.2    &               \\
94245.4         &       SiC$_{2}$       &       $       4(2,3)-3(2,2)   $       &       3.5         &       6012.3$\pm$33.4 &       13.92  $\pm$  0.26      &       215.8         &       19.1    &               \\
95579.4         &       SiC$_{2}$       &       $       4(2,2)-3(2,1)   $       &       5.8         &       5970.5$\pm$42.5 &       14.19  $\pm$  0.37      &       216.8         &       19.2    &               \\
115382.4        &       SiC$_{2}$       &       $       5(0,5)-4(0,4)   $       &       11.6         &       14807.5$\pm$152.5       &       13.65  $\pm$  0.44      &       515.8         &       16.8    &               \\
91771.6         &       $^{29}$SiC$_{2}$        &       $       4(0,4)-3(0,3)   $       &       2.3         &       378.6$\pm$18.6  &       13.65  $\pm$  2.76      &       14.7         &       11.1    &               \\
92882.2         &       $^{29}$SiC$_{2}$        &       $       4(2,3)-3(2,2)   $       &       3.7         &       282.3$\pm$32.8  &       15.84  $\pm$  3.60      &       10.5         &       19.0    &       b       \\
94137.4         &       $^{29}$SiC$_{2}$        &       $       4(2,2)-3(2,1)   $       &       2.6         &       278.5$\pm$15.6  &       13.10  $\pm$  3.37      &       11.6         &       19.1    &               \\
113820.1        &       $^{29}$SiC$_{2}$        &       $       5(0,5)-4(0,4)   $       &       5.7         &       812.3$\pm$42.8  &       14.80  $\pm$  4.08      &       31.6         &       16.5    &       N       \\
115944.5        &       $^{29}$SiC$_{2}$        &       $       5(2,4)-4(2,3)   $       &       11.7         &       660.5$\pm$95.6  &       17.78  $\pm$  2.67      &       21.1         &       24.6    &               \\
90562.2         &       $^{30}$SiC$_{2}$        &       $       4(0,4)-3(0,3)   $       &       2.6         &       288.5$\pm$22.3  &       13.49  $\pm$  1.94      &       12.6         &       10.9    &               \\
92794.2         &       $^{30}$SiC$_{2}$        &       $       4(2,2)-3(2,1)   $       &       3.7         &       130.8$\pm$22.5  &       8.73  $\pm$  1.12       &       6.3         &       19.0    &               \\
112355.7        &       $^{30}$SiC$_{2}$        &       $       5(0,5)-4(0,4)   $       &       3.3         &       845.6$\pm$22.5  &       14.49  $\pm$  2.63      &       21.1         &       16.3    &       b       \\
114362.2        &       $^{30}$SiC$_{2}$        &       $       5(2,4)-4(2,3)   $       &       5.4         &       392.5$\pm$35.8  &       12.58  $\pm$  0.13      &       17.9         &       24.4    &       N       \\
92064.6         &       Si$^{13}$CC     &       $       4(2,3)-3(2,2)   $       &       3.1         &       135.6$\pm$28.6  &       14.24  $\pm$  0.65      &       3.2         &       18.5    &       c       \\
97295.5         &       Si$^{13}$CC     &       $       4(1,3)-3(1,2)   $       &       2.7         &       212.3$\pm$235.5 &       15.01  $\pm$  0.91      &       8.4         &       13.6    &               \\
107971.5        &       Si$^{13}$CC     &       $       5(1,5)-4(1,4)   $       &       6.2         &       330.5$\pm$43.5  &       13.80  $\pm$  2.90      &       10.5         &       17.5    &               \\
114907.8        &       Si$^{13}$CC     &       $       5(2,4)-4(2,3)   $       &       6.9         &       612.3$\pm$72.5  &       22.32  $\pm$  2.66      &       10.5         &       24.0    &       c,N     \\
92020.0         &       SiC$_{4}$       &       $       30-29   $       &       3.3         &       175.6$\pm$22.3  &       9.26  $\pm$  3.73       &       8.4         &       68.5    &       b       \\
95087.0         &       SiC$_{4}$       &       $       31-30   $       &       2.6         &       238.7$\pm$18.9  &       13.44  $\pm$  3.76      &       7.4         &       73.0    &               \\
98153.8         &       SiC$_{4}$       &       $       32-31   $       &       3.4         &       235.6$\pm$15.6  &       13.61  $\pm$  3.13      &       8.4         &       77.7    &       N       \\
101220.6        &       SiC$_{4}$       &       $       33-32   $       &       3.1         &       255.6$\pm$28.4  &       14.15  $\pm$  2.58      &       10.5         &       82.6    &       b,N     \\
104287.4        &       SiC$_{4}$       &       $       34-33   $       &       4.4         &       280.5$\pm$33.6  &       15.47  $\pm$  3.79      &       13.7         &       87.6    &       N       \\
107354.1        &       SiC$_{4}$       &       $       35-34   $       &       4.4         &       366.5$\pm$43.5  &       28.74  $\pm$  5.97      &       7.4         &       92.7    &       c,N     \\
103914.4        &       H$_{2}$C$_{3}$  &       $       5(3,3)-4(3,2)   $       &       3.2         &       238.6$\pm$16.5  &       15.52  $\pm$  3.88      &       10.5         &       135.1   &       N       \\
103914.4        &       H$_{2}$C$_{3}$  &       $       5(3,2)-4(3,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       135.1         &       b,N     \\
104915.6        &       H$_{2}$C$_{3}$  &       $       5(1,4)-4(1,3)   $       &       3.8         &       141.2$\pm$33.5  &       13.11  $\pm$  6.48      &       0.0         &       28.5    &       c       \\
97833.6         &       H$_{2}$C$_{4}$  &       $       11(1,11)-10(1,10)       $       &       4.0         &       450.5$\pm$32.6  &       13.36  $\pm$  3.12      &       15.8         &       41.7    &               \\
98218.4         &       H$_{2}$C$_{4}$  &       $       11(3,9)-10(3,8) $       &       3.7         &       502.5$\pm$28.6  &       13.93  $\pm$  2.69      &       16.8         &       149.9   &       N       \\
98238.3         &       H$_{2}$C$_{4}$  &       $       11(2,9)-10(2,8) $       &       3.7         &       234.9$\pm$26.7  &       12.26  $\pm$  4.63      &       8.4         &       82.4    &       N       \\
98655.1         &       H$_{2}$C$_{4}$  &       $       11(1,10)-10(1,9)        $       &       4.0         &       542.3$\pm$33.4  &       15.58  $\pm$  3.78      &       20.0         &       41.9    &               \\
106726.8        &       H$_{2}$C$_{4}$  &       $       12(1,12)-11(1,11)       $       &       4.5         &       695.3$\pm$38.5  &       12.29  $\pm$  2.60      &       27.5         &       46.8    &               \\
107146.5        &       H$_{2}$C$_{4}$  &       $       12(3,10)-11(3,9)        $       &       6.3         &       450.8$\pm$35.6  &       12.01  $\pm$  3.53      &       15.8         &       155.0   &               \\
107169.7        &       H$_{2}$C$_{4}$  &       $       12(2,10)-11(2,9)        $       &       6.3         &       306.7$\pm$48.6  &       14.44  $\pm$  6.16      &       14.7         &       87.5    &       N       \\
107623.0        &       H$_{2}$C$_{4}$  &       $       12(1,11)-11(1,10)       $       &       8.2         &       492.3$\pm$66.8  &       13.97  $\pm$  4.09      &       14.7         &       601.0   &               \\
115619.9        &       H$_{2}$C$_{4}$  &       $       13(1,13)-12(1,12)       $       &       14.0         &       532.3$\pm$93.1  &       10.41  $\pm$  4.89      &       23.2         &       52.4    &       b,N     \\
97995.2         &       C$_{3}$H        &       $       ^{2}\Pi_{1/2}, J=9/2-7/2, F=5-4e  $       &       1.2     &       3612.3$\pm$233.4        &       13.51  $\pm$  3.25    &       126.3   &       12.5    &       b       \\
97996.0         &       C$_{3}$H        &       $       ^{2}\Pi_{1/2}, J=9/2-7/2, F=4-3e  $       &       \nodata &       \nodata &       \nodata &       \nodata &       12.5         &       b       \\
98011.6         &       C$_{3}$H        &       $       ^{2}\Pi_{1/2}, J=9/2-7/2, F=5-4f  $       &       1.2     &       3815.6$\pm$252.3        &       15.01  $\pm$  3.88    &       136.8   &       12.5    &       b       \\
98012.6         &       C$_{3}$H        &       $       ^{2}\Pi_{1/2}, J=9/2-7/2, F=4-3f  $       &       \nodata &       \nodata &       \nodata &       \nodata &       12.5         &       b       \\
103319.3        &       C$_{3}$H        &       $       ^{2}\Pi_{3/2}, J=9/2-7/2, F=5-4f  $       &       3.1     &       1972.5$\pm$33.4 &       13.61  $\pm$  0.69   &       63.2    &       32.9    &       b       \\
103319.8        &       C$_{3}$H        &       $       ^{2}\Pi_{3/2}, J=9/2-7/2, F=4-3f  $       &       \nodata &       \nodata &       \nodata &       \nodata &       32.9         &       b       \\
103372.5        &       C$_{3}$H        &       $       ^{2}\Pi_{3/2}, J=9/2-7/2, F=5-4e  $       &       3.9     &       2132.1$\pm$26.8 &       13.70  $\pm$  0.78   &       73.7    &       32.9    &       b       \\
103373.1        &       C$_{3}$H        &       $       ^{2}\Pi_{3/2}, J=9/2-7/2, F=4-3e  $       &       \nodata &       \nodata &       \nodata &       \nodata &       32.9         &       b       \\
95150.3         &       C$_{4}$H        &       $       (N,J)=(10,2{1/2})-(9,19/2)      $       &       2.4         &       4288.6$\pm$21.3 &       14.28  $\pm$  0.20      &       147.4         &       25.1    &               \\
95188.9         &       C$_{4}$H        &       $       (N,J)=(10,19/2)-(9,17/2)        $       &       2.5         &       4150.5$\pm$42.2 &       13.73  $\pm$  0.48      &       136.8         &       25.1    &               \\
104666.6        &       C$_{4}$H        &       $       (N,J)=(11,2{3/2})-(10,2{1/2})   $       &       6.7         &       5737.6$\pm$46.2 &       13.70  $\pm$  0.41      &       189.5         &       30.1    &               \\
104705.1        &       C$_{4}$H        &       $       (N,J)=(11,2{1/2})-(10,19/2)     $       &       6.1         &       5720.2$\pm$37.6 &       13.74  $\pm$  0.35      &       189.5         &       30.2    &               \\
114182.5        &       C$_{4}$H        &       $       (N,J)=(12,25/2)-(11,2{3/2})     $       &       8.0         &       6990.3$\pm$58.6 &       14.29  $\pm$  0.46      &       231.6         &       35.6    &               \\
114221.0        &       C$_{4}$H        &       $       (N,J)=(12,2{3/2})-(11,2{1/2})   $       &       6.7         &       7452.3$\pm$63.1 &       13.89  $\pm$  0.29      &       242.1         &       35.6    &               \\
93586.5         &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=19/2-17/2, \nu_{7}=1e      $       &       2.3     &       1001.2$\pm$17.6 &       13.99  $\pm$  0.98    &       35.6    &       216.1   &               \\
93863.3         &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=19/2-17/2, \nu_{7}=1f      $       &       3.4     &       992.3$\pm$20.3  &       13.94  $\pm$  1.13    &       18.7    &       216.2   &       b       \\
103265.9        &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=2{1/2}-19/2, \nu_{7}=1e      $       &       4.0     &       1380.3$\pm$26.3 &       13.76  $\pm$  1.06    &       42.1    &       221.1   &               \\
103576.4        &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=2{1/2}-19/2, \nu_{7}=1f      $       &       6.1     &       1453.2$\pm$39.6 &       14.08  $\pm$  1.38    &       52.6    &       221.2   &               \\
112922.9        &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=2{3/2}-2{1/2}, \nu_{7}=1e      $       &       6.9     &       1262.3$\pm$51.6 &       13.45  $\pm$  1.46    &       42.1    &       226.5   &               \\
113266.1        &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=2{3/2}-2{1/2}, \nu_{7}=1f      $       &       6.5     &       1732.2$\pm$46.8 &       13.75  $\pm$  1.14    &       52.6    &       226.6   &               \\
96478.9         &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=2{1/2}-19/2, \nu_{7}=1e      $       &       6.7     &       1270.2$\pm$52.3 &       13.87  $\pm$  1.87    &       42.1    &       214.1   &       N       \\
96741.3         &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=2{1/2}-19/2, \nu_{7}=1f      $       &       2.6     &       1202.3$\pm$17.6 &       14.05  $\pm$  0.78    &       41.0    &       214.1   &               \\
105838.0        &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=2{3/2}-2{1/2}, \nu_{7}=1e      $       &       5.3     &       1628.9$\pm$39.9 &       13.94  $\pm$  1.10    &       63.2    &       219.2   &               \\
106132.8        &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=2{3/2}-2{1/2}, \nu_{7}=1f      $       &       7.6     &       1632.3$\pm$46.3 &       14.64  $\pm$  1.67    &       52.6    &       219.3   &               \\
115216.8        &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=25/2-2{3/2}, \nu_{7}=1e      $       &       1.2     &       1960.2$\pm$78.6 &       13.56  $\pm$  1.38    &       52.6    &       224.8   &               \\
115545.1        &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=25/2-2{3/2}, \nu_{7}=1f      $       &       11.7    &       657.3$\pm$101.2 &       18.78  $\pm$  2.67    &       21.1    &       224.8   &       N       \\
95610.9         &       C$_{4}$H        &       $       (N,J)=(10,2{1/2})-(9,19/2), \nu_{7}=2^0     $       &       4.5     &       723.1$\pm$26.9  &       13.70  $\pm$  1.16    &       21.1    &       402.2   &               \\
95668.6         &       C$_{4}$H        &       $       (N,J)=(10,19/2)-(9,17/2), \nu_{7}=2^0     $       &       4.6     &       282.3$\pm$103.1 &       14.21  $\pm$  1.15    &       10.5    &       402.2   &       b,N     \\
105174.1        &       C$_{4}$H        &       $       (N,J)=(11,2{3/2})-(10,2{1/2}), \nu_{7}=2^0     $       &       4.3     &       882.1$\pm$28.6  &       14.02  $\pm$  1.97    &       30.5    &       407.2   &               \\
105230.7        &       C$_{4}$H        &       $       (N,J)=(11,2{1/2})-(10,19/2), \nu_{7}=2^0     $       &       4.3     &       878.6$\pm$28.5  &       13.52  $\pm$  1.69    &       27.4    &       407.3   &               \\
114737.1        &       C$_{4}$H        &       $       (N,J)=(12,25/2)-(11,2{3/2}), \nu_{7}=2^0     $       &       7.5     &       1240.3$\pm$63.2 &       13.29  $\pm$  1.68    &       43.2    &       412.7   &       N       \\
114794.4        &       C$_{4}$H        &       $       (N,J)=(12,2{3/2})-(11,2{1/2}), \nu_{7}=2^0     $       &       7.1     &       1238.6$\pm$46.8 &       13.82  $\pm$  1.66    &       42.1    &       412.8   &       N       \\
93714.1         &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=19/2-17/2, \nu_{7}=2^2     $       &       2.4     &       322.6$\pm$21.5  &       11.15  $\pm$  1.90    &       12.6    &       516.4   &       b,N     \\
103447.3        &       C$_{4}$H        &       $       ^{2}\Pi_{1/2}, J=2{3/2}-2{1/2}, \nu_{7}=2^2     $       &       3.7     &       282.5$\pm$25.6  &       15.07  $\pm$  2.20    &       11.6    &       521.3   &       N       \\
97244.2         &       C$_{4}$H        &       $       ^{2}\Pi_{3/2}, J=19/2-17/2, \nu_{7}=2^2     $       &       2.7     &       240.2$\pm$18.6  &       14.62  $\pm$  3.58    &       10.5    &       513.7   &               \\
93088.9         &       C$_{5}$H        &       $       ^{2}\Pi_{1/2},J=39/2-37/2e      $       &       2.8         &       633.5$\pm$23.4  &       14.06  $\pm$  1.09      &       21.1         &       45.7    &       b       \\
93094.9         &       C$_{5}$H        &       $       ^{2}\Pi_{1/2},J=39/2-37/2f      $       &       2.8         &       562.6$\pm$26.8  &       13.92  $\pm$  1.04      &       20.7         &       45.7    &       b       \\
97862.5         &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=4{1/2}-39/2e   $       &       4.3         &       592.3$\pm$37.6  &       13.10  $\pm$  2.50      &       21.4         &       50.4    &       b       \\
97868.7         &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=4{1/2}-39/2f   $       &       4.3         &       518.9$\pm$28.6  &       13.10  $\pm$  2.50      &       25.3         &       50.4    &       b       \\
102636.2        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=4{3/2}-4{1/2}e $       &       5.2         &       660.8$\pm$36.8  &       14.61  $\pm$  3.72      &       21.1         &       55.3    &       b       \\
102642.6        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=4{3/2}-4{1/2}f $       &       5.2         &       532.3$\pm$38.6  &       11.78  $\pm$  2.29      &       21.8         &       55.3    &       b       \\
107409.9        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=45/2-4{3/2}e   $       &       3.6         &       646.8$\pm$50.5  &       14.13  $\pm$  2.82      &       20.3         &       60.5    &       b       \\
107416.6        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=45/2-4{3/2}f   $       &       \nodata &       \nodata &       \nodata &       \nodata &       60.5    &       b       \\
112188.9        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=47/2-45/2e     $       &       5.3         &       578.3 $\pm$ 42.1        &       15.2 $\pm$ 3.3  &       7.3         &       65.9    &       b       \\
112190.5        &       C$_{5}$H        &       $       ^{2}\Pi_{1/2}, J=47/2-45/2f     $       &       5.3         &       535.8 $\pm$ 40.5        &       13.6 $\pm$ 3.1  &       6.8         &       65.9    &       b       \\
93719.2         &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=39/2-37/2f     $       &       2.4         &       572.5$\pm$23.2  &       13.25  $\pm$  2.16      &       21.1         &       80.6    &       b       \\
93721.6         &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=39/2-37/2e     $       &       \nodata &       \nodata &       \nodata &       \nodata &       80.6    &       b       \\
98524.7         &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=41/2-39/2f     $       &       3.7         &       380.8$\pm$28.6  &       10.69  $\pm$  1.30      &       31.6         &       85.3    &       b       \\
98527.2         &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=41/2-39/2e     $       &       3.7         &       275.6$\pm$20.2  &       6.75  $\pm$  1.73       &       21.1         &       85.3    &       b       \\
103329.9        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=43/2-41/2f     $       &       3.1         &       218.6$\pm$28.6  &       13.41  $\pm$  2.89      &       10.5         &       90.3    &       b,N     \\
103332.6        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=43/2-41/3e     $       &       3.1         &       312.5$\pm$42.5  &       15.99  $\pm$  0.35      &       8.3         &       90.3    &       b,N     \\
108136.4        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=45/2-43/2f     $       &       6.1         &       272.3$\pm$46.5  &       12.77  $\pm$  1.47      &       13.7         &       95.5    &       b       \\
108138.0        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=45/2-43/3e     $       &       6.1         &       452.5$\pm$38.6  &       10.34  $\pm$  3.98      &       22.1         &       95.5    &       b       \\
112941.9        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=47/2-45/2f     $       &       7.7         &       210.8$\pm$42.6  &       9.12  $\pm$  5.20       &       14.7         &       100.9   &       b       \\
112943.4        &       C$_{5}$H        &       $       ^{2}\Pi_{3/2}, J=47/2-45/3e     $       &       7.7         &       175.6$\pm$36.8  &       6.61  $\pm$  4.39       &       11.6         &       100.9   &       b       \\
90712.2         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=65/2-63/2f     $       &       2.4         &       303.2$\pm$18.6  &       14.06  $\pm$  3.32      &       9.5         &       95.0    &               \\
90759.3         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=65/2-63/2e     $       &       2.5         &       318.6$\pm$15.8  &       13.43  $\pm$  4.37      &       12.6         &       95.1    &               \\
93502.7         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=67/2-65/2f     $       &       1.8         &       288.6$\pm$10.2  &       14.49  $\pm$  2.58      &       8.4         &       99.5    &               \\
93550.9         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=67/2-65/2e     $       &       2.0         &       313.2$\pm$18.6  &       13.82  $\pm$  2.02      &       11.6         &       99.6    &               \\
96293.1         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=69/2-67/2f     $       &       3.7         &       432.3$\pm$31.2  &       12.66  $\pm$  2.56      &       12.6         &       104.2   &               \\
96342.5         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=69/2-67/2e     $       &       4.3         &       331.5$\pm$32.3  &       13.53  $\pm$  4.00      &       11.6         &       104.2   &               \\
99083.4         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=7{1/2}-69/2f   $       &       7.2         &       455.9$\pm$58.6  &       16.71  $\pm$  4.71      &       10.5         &       108.9   &               \\
99134.1         &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=7{1/2}-69/2e   $       &       6.3         &       315.6$\pm$45.2  &       14.85  $\pm$  1.95      &       10.1         &       109.0   &               \\
101873.6        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=7{3/2}-7{1/2}f $       &       2.6         &       482.3$\pm$22.1  &       25.01  $\pm$  1.07      &       11.6         &       113.8   &               \\
101925.5        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=7{3/2}-7{1/2}e $       &       3.2         &       270.2$\pm$25.6  &       19.59  $\pm$  2.55      &       7.4         &       113.9   &       c       \\
107453.8        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=77/2-75/2f     $       &       4.3         &       242.3$\pm$30.1  &       26.38  $\pm$  3.90      &       84.2         &       124.0   &               \\
107508.3        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=77/2-75/2e     $       &       12.1         &       657.6$\pm$121.3 &       28.93  $\pm$  1.85      &       18.9         &       124.0   &               \\
110243.8        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=79/2-77/2f     $       &       6.1         &       392.3$\pm$37.6  &       16.07  $\pm$  1.39      &       12.6         &       129.3   &               \\
110299.5        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=79/2-77/2e     $       &       4.3         &       228.6$\pm$27.6  &       13.14  $\pm$  0.86      &       7.4         &       129.3   &               \\
113035.0        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=8{1/2}-79/2f   $       &       8.5         &       200.5$\pm$78.2  &       9.08  $\pm$  1.59       &       8.4         &       134.7   &       N       \\
113090.7        &       C$_{6}$H        &       $       ^{2}\Pi_{1/2}, J=8{1/2}-79/2e   $       &       9.3         &       223.1$\pm$48.3  &       6.00  $\pm$  1.28       &       18.9         &       134.8   &       c,N     \\
90093.3         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=65/2-6{3/2}e   $       &       2.2         &       365.5$\pm$22.3  &       13.67  $\pm$  2.20      &       12.6         &       72.2    &               \\
90121.4         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=65/2-6{3/2}f   $       &       2.4         &       388.6$\pm$15.6  &       14.12  $\pm$  2.21      &       13.7         &       72.2    &               \\
92865.1         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=67/2-65/2e     $       &       3.7         &       376.8$\pm$28.6  &       14.63  $\pm$  4.43      &       12.6         &       76.6    &               \\
92894.9         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=67/2-65/2f     $       &       3.7         &       232.3$\pm$28.6  &       12.41  $\pm$  5.81      &       9.5         &       76.7    &               \\
95636.9         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=69/2-67/2e     $       &       4.6         &       456.2$\pm$40.2  &       18.00  $\pm$  8.23      &       17.9         &       81.2    &               \\
95668.3         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=69/2-67/2f     $       &       4.6         &       870.5$\pm$96.5  &       13.41  $\pm$  1.60      &       29.5         &       81.2    &       b       \\
98408.6         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=7{1/2}-69/2e   $       &       6.0         &       369.5$\pm$50.2  &       15.03  $\pm$  2.42      &       10.5         &       86.0    &               \\
98441.8         &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=7{1/2}-69/2f   $       &       6.0         &       265.2$\pm$45.7  &       14.01  $\pm$  4.16      &       52.6         &       86.0    &               \\
101180.3        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=7{3/2}-71/2e   $       &       4.1         &       412.3$\pm$42.1  &       14.12  $\pm$  1.15      &       18.9         &       90.8    &       b       \\
101215.3        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=73/2-71/2f     $       &       3.1         &       452.5$\pm$30.2  &       13.79  $\pm$  2.99      &       21.1         &       90.8    &       b       \\
103952.1        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=75/2-7{3/2}e   $       &       2.8         &       407.6$\pm$22.3  &       13.27  $\pm$  1.82      &       13.7         &       95.8    &               \\
103988.9        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=75/2-7{3/2}f   $       &       3.7         &       381.5$\pm$30.2  &       14.18  $\pm$  2.44      &       12.6         &       95.8    &               \\
106762.4        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=77/2-75/2f     $       &       4.6         &       304.6$\pm$38.5  &       20.30  $\pm$  1.33      &       9.5         &       100.9   &               \\
109495.5        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=79/2-77/2e     $       &       5.6         &       552.5$\pm$48.5  &       27.17  $\pm$  3.20      &       12.6         &       106.2   &       c       \\
109536.0        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=79/2-77/2f     $       &       11.5         &       302.3$\pm$65.3  &       9.43  $\pm$  6.07       &       11.6         &       106.2   &       c       \\
112267.2        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=81/2-79/3e     $       &       4.6         &       282.8$\pm$38.6  &       14.52  $\pm$  1.04      &       8.4         &       111.6   &               \\
112309.6        &       C$_{6}$H        &       $       ^{2}\Pi_{3/2}, J=81/2-79/3f     $       &       4.4         &       162.5$\pm$27.3  &       13.29  $\pm$  0.33      &       10.5         &       111.6   &               \\
113123.4        &       CN      &       $       (N,J,F)=(1,1/2,1/2)-(0,1/2,1/2) $       &       9.4         &       4875.3$\pm$142.5        &       13.64  $\pm$  0.21      &       157.9         &       5.4     &               \\
113144.2        &       CN      &       $       (N,J,F)=(1,1/2,1/2)-(0,1/2,3/2) $       &       9.4         &       18252.8$\pm$142.5       &       13.28  $\pm$  0.25      &       747.4         &       5.4     &               \\
113170.5        &       CN      &       $       (N,J,F)=(1,1/2,3/2)-(0,1/2,1/2) $       &       8.4         &       23265.3$\pm$215.5       &       13.35  $\pm$  0.20      &       894.7         &       5.4     &               \\
113191.3        &       CN      &       $       (N,J,F)=(1,1/2,3/2)-(0,1/2,3/2) $       &       8.4         &       20318.5$\pm$222.3       &       13.70  $\pm$  0.12      &       863.2         &       5.4     &               \\
113488.1        &       CN      &       $       (N,J,F)=(1,3/2,3/2)-(0,1/2,1/2) $       &       9.3         &       117322.8$\pm$202.9      &       \nodata &       \nodata &       5.5         &       a       \\
113491.0        &       CN      &       $       (N,J,F)=(1,3/2,5/2)-(0,1/2,3/2) $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.5         &       a       \\
113499.6        &       CN      &       $       (N,J,F)=(1,3/2,1/2)-(0,1/2,1/2) $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.5         &       a       \\
113508.9        &       CN      &       $       (N,J,F)=(1,3/2,3/2)-(0,1/2,3/2) $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.5         &       a       \\
113520.4        &       CN      &       $       (N,J,F)=(1,3/2,1/2)-(0,1/2,3/2) $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.5         &       a       \\
108426.9        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,1/2,1,0)-(0,1/2,2,1)   $       &       6.2         &       722.5$\pm$43.8  &       13.96  $\pm$  1.84      &       21.1         &       5.2     &               \\
108631.1        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,1/2,0,1)-(0,1/2,1,0)   $       &       8.2         &       3832.5$\pm$192.5        &       37.46  $\pm$  6.44      &       63.2         &       5.2     &       a       \\
108636.9        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,1/2,1,1)-(0,1/2,1,0)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108638.2        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,1,1)-(0,1/2,0,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108643.6        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,2,1)-(0,1/2,1,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108645.1        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,1,1)-(0,1/2,1,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108651.3        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,1/2,2,1)-(0,1/2,1,0)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108657.6        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,2,1)-(0,1/2,2,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108658.9        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,1,1)-(0,1/2,2,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.2         &       a       \\
108780.2        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,3,2)-(0,1/2,2,1)   $       &       6.5         &       2990.7$\pm$51.5 &       15.09  $\pm$  0.42      &       105.3         &       5.3     &       a       \\
108782.4        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,2,2)-(0,1/2,1,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.3         &       a       \\
108787.0        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,1,2)-(0,1/2,0,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.3         &       a       \\
108793.8        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,1,2)-(0,1/2,1,1)   $       &       6.5         &       1080.2$\pm$58.3 &       19.97  $\pm$  2.74      &       21.1         &       5.3     &       a       \\
108796.4        &       $^{13}$CN       &       $       (N,J,F,F_{1})=(1,3/2,2,2)-(0,1/2,2,1)   $       &       \nodata &       \nodata &       \nodata &       \nodata &       5.3         &       a       \\
90663.6         &       HNC     &       $       1-0     $       &       4.0         &       16992.5$\pm$16.5        &       14.08  $\pm$  0.05      &       580.0         &       4.4     &               \\
98940.0         &       C$_{3}$N        &       $       N=10-9, J=2{1/2}-19/2   $       &       9.8         &       7552.5$\pm$78.2 &       13.76  $\pm$  0.57      &       252.6         &       26.1    &               \\
98958.8         &       C$_{3}$N        &       $       N=10-9, J=19/2-17/2     $       &       8.2         &       7250.5$\pm$62.5 &       13.70  $\pm$  0.42      &       242.1         &       26.1    &               \\
108834.3        &       C$_{3}$N        &       $       N=11-10, J=2{3/2}-2{1/2}        $       &       9.8         &       9890.5$\pm$71.2 &       13.95  $\pm$  0.33      &       10.5         &       31.3    &               \\
108853.0        &       C$_{3}$N        &       $       N=11-10, J=2{1/2}-19/2  $       &       8.0         &       9991.5$\pm$72.3 &       13.90  $\pm$  0.30      &       326.3         &       31.4    &               \\
99488.0         &       C$_{3}$N        &       $       \nu_{5}=1, ^{2}\Pi_{3/2}, J=2{1/2}-19/2 f $       &       5.1     &       233.1$\pm$42.4  &       13.06  $\pm$  1.47    &       326.3   &       241.8   &       c       \\
109771.9        &       HCCN    &       $       (N,J)=(5,6)-(4,5)       $       &       6.9         &       402.5$\pm$60.8  &       19.68  $\pm$  3.24      &       9.5         &       15.8    &       b       \\
109862.0        &       HCCN    &       $       (N,J)=(5,5)-(4,4)       $       &       7.2         &       320.5$\pm$51.2  &       12.55  $\pm$  2.83      &       7.4         &       16.4    &               \\
90979.0         &       HC$_{3}$N       &       $       \nu=0, J=10-9   $       &       6.9         &       41132.5$\pm$605.1       &       12.88  $\pm$  1.17      &       1781.1         &       24.0    &               \\
100076.4        &       HC$_{3}$N       &       $       \nu=0, J=11-10  $       &       6.3         &       39067.5$\pm$267.5       &       13.42  $\pm$  0.88      &       1705.3         &       28.8    &               \\
109173.6        &       HC$_{3}$N       &       $       \nu=0, J=12-11  $       &       10.9         &       45648.6$\pm$468.5       &       13.21  $\pm$  0.82      &       1978.9         &       34.1    &               \\
91202.7         &       HC$_{3}$N       &       $       \nu_{7}=1, J=10-9e      $       &       3.7         &       308.6$\pm$27.6  &       13.43  $\pm$  2.04      &       9.5         &       344.9   &               \\
91333.4         &       HC$_{3}$N       &       $       \nu_{7}=1, J=10-9f      $       &       3.1         &       253.2$\pm$15.6  &       11.80  $\pm$  2.48      &       12.6         &       345.0   &               \\
100322.4        &       HC$_{3}$N       &       $       \nu_{7}=1, J=11-10e     $       &       2.6         &       312.5$\pm$25.6  &       13.78  $\pm$  1.46      &       8.4         &       349.7   &       N       \\
100466.2        &       HC$_{3}$N       &       $       \nu_{7}=1, J=11-10f     $       &       3.0         &       210.5$\pm$22.3  &       17.45  $\pm$  4.25      &       10.5         &       349.8   &       \\
109442.0        &       HC$_{3}$N       &       $       \nu_{7}=1, J=12-11e     $       &       5.0         &       271.5$\pm$28.3  &       20.02  $\pm$  5.30      &       10.5         &       355.0   &               \\
109598.8        &       HC$_{3}$N       &       $       \nu_{7}=1, J=12-11f     $       &       12.0         &       251.5$\pm$51.3  &       4.80  $\pm$  0.57       &       31.6         &       355.0   &               \\
96983.0         &       H$^{13}$CCCN    &       $       J=11-10 $       &       5.9         &       1477.7$\pm$52.5 &       14.14  $\pm$  1.06      &       52.6         &       27.9    &               \\
105799.1        &       H$^{13}$CCCN    &       $       J=12-11 $       &       5.4         &       1670.7$\pm$41.5 &       13.81  $\pm$  0.72      &       63.2         &       33.0    &       N       \\
114615.0        &       H$^{13}$CCCN    &       $       J=13-12 $       &       10.5         &       1343.2$\pm$78.3 &       13.20  $\pm$  1.31      &       53.7         &       38.5    &               \\
90593.1         &       HC$^{13}$CCN    &       $       J=10-9  $       &       2.8         &       1642.5$\pm$30.5 &       14.21  $\pm$  0.84      &       54.7         &       23.9    &       b       \\
99651.9         &       HC$^{13}$CCN    &       $       J=11-10 $       &       4.0         &       1677.6$\pm$29.7 &       13.65  $\pm$  0.66      &       63.2         &       28.7    &       b       \\
108710.5        &       HC$^{13}$CCN    &       $       J=12-11 $       &       7.1         &       1794.3$\pm$61.5 &       13.61  $\pm$  1.40      &       63.2         &       33.9    &       b       \\
90601.8         &       HCC$^{13}$CN    &       $       J=10-9  $       &       2.8         &       1730.8$\pm$12.5 &       13.43  $\pm$  0.74      &       63.2         &       23.9    &       b       \\
99661.5         &       HCC$^{13}$CN    &       $       J=11-10 $       &       4.0         &       1752.3$\pm$30.5 &       14.20  $\pm$  0.65      &       63.2         &       28.7    &       b       \\
108721.0        &       HCC$^{13}$CN    &       $       J=12-11 $       &       7.1         &       1778.6$\pm$58.6 &       14.17  $\pm$  0.38      &       63.2         &       33.9    &       b       \\
90525.9         &       HC$_{5}$N       &       $       J=34-33 $       &       3.0         &       3171.5$\pm$22.5 &       13.79  $\pm$  0.44      &       115.8         &       76.0    &               \\
93188.1         &       HC$_{5}$N       &       $       J=35-34 $       &       2.9         &       2770.8$\pm$20.4 &       13.81  $\pm$  0.42      &       105.3         &       80.5    &               \\
95850.3         &       HC$_{5}$N       &       $       J=36-35 $       &       5.7         &       2407.8$\pm$41.5 &       13.78  $\pm$  0.98      &       85.3         &       85.1    &               \\
98512.5         &       HC$_{5}$N       &       $       J=37-36 $       &       3.7         &       2245.8$\pm$28.9 &       13.93  $\pm$  0.66      &       86.3         &       89.8    &               \\
101174.7        &       HC$_{5}$N       &       $       J=38-37 $       &       4.1         &       1952.7$\pm$30.7 &       13.85  $\pm$  0.68      &       70.5         &       94.7    &       b       \\
103836.8        &       HC$_{5}$N       &       $       J=39-38 $       &       3.3         &       1788.5$\pm$22.5 &       13.74  $\pm$  0.64      &       64.2         &       99.7    &               \\
106498.9        &       HC$_{5}$N       &       $       J=40-39 $       &       6.3         &       1708.6$\pm$50.7 &       13.96  $\pm$  1.46      &       63.2         &       104.8   &               \\
109161.0        &       HC$_{5}$N       &       $       J=41-40 $       &       7.4         &       1263.5$\pm$51.2 &       13.40  $\pm$  1.95      &       52.6         &       110.0   &               \\
111823.0        &       HC$_{5}$N       &       $       J=42-41 $       &       3.3         &       1160.5$\pm$22.3 &       13.57  $\pm$  1.07      &       42.1         &       115.4   &               \\
114485.0        &       HC$_{5}$N       &       $       J=43-42 $       &       6.7         &       972.7$\pm$50.7  &       14.59  $\pm$  1.36      &       31.6         &       120.9   &       N       \\
95454.1         &       MgNC    &       $       (N,J)=(8,15/2)-(7,13/2) $       &       4.6         &       782.3$\pm$27.9  &       13.86  $\pm$  2.09      &       31.6         &       20.6    &               \\
95469.3         &       MgNC    &       $       (N,J)=(8,17/2)-(7,15/2) $       &       4.6         &       877.9$\pm$30.2  &       13.57  $\pm$  1.19      &       31.6         &       20.6    &               \\
107384.2        &       MgNC    &       $       (N,J)=(9,17/2)-(8,15/2) $       &       3.6         &       1311.2$\pm$39.8 &       13.87  $\pm$  1.07      &       42.1         &       25.8    &       b       \\
107399.4        &       MgNC    &       $       (N,J)=(9,19/2)-(8,17/2) $       &       3.6         &       1032.3$\pm$53.1 &       13.99  $\pm$  1.12      &       21.1         &       25.8    &       b       \\
93679.5         &       $^{25}$MgNC     &               $8-7$           &       1.7         &       288.6$\pm$21.1  &       25.99  $\pm$  1.37      &       3.2         &       \nodata         &       b       \\
92023.7         &       $^{26}$MgNC     &       $       (N,J)=(8,15/2)-(7,13/2) $       &       3.3         &       161.5$\pm$23.7  &       8.37  $\pm$  1.49       &       9.5         &       \nodata         &       b       \\
92038.4         &       $^{26}$MgNC     &       $       (N,J)=(8,17/2)-(7,15/2) $       &       3.3         &       300.8$\pm$32.8  &       23.61  $\pm$  1.33      &       4.2         &       \nodata         &       b       \\
101877.6        &       MgCN    &       $       (N,J)=(10,19/2)-(9,17/2)        $       &       2.6         &       478.3$\pm$20.2  &       25.01  $\pm$  1.87      &       10.5         &       26.9    &               \\
91169.9         &       NaCl    &               $7-6$           &       3.2         &       213.1$\pm$19.8  &       13.50  $\pm$  3.11      &       7.4         &       17.5    &               \\
104189.7        &       NaCl    &               $8-7$           &       5.0         &       182.5$\pm$38.9  &       16.04  $\pm$  5.98      &       3.2         &       22.5    &               \\
90394.4         &       NaCN    &       $       6(1,6)-5(1,5)   $       &       3.7         &       310.2$\pm$60.4  &       16.51  $\pm$  6.01      &       9.5         &       17.6    &               \\
93206.1         &       NaCN    &       $       6(0,6)-5(0,5)   $       &       2.2         &       321.7$\pm$23.7  &       13.45  $\pm$  0.19      &       11.6         &       15.7    &               \\
94334.8         &       NaCN    &       $       6(2,4)-5(2,3)   $       &       3.2         &       240.2$\pm$32.3  &       21.01  $\pm$  0.64      &       73.7         &       25.4    &               \\
96959.8         &       NaCN    &       $       6(1,5)-5(1,4)   $       &       4.8         &       369.2$\pm$58.6  &       16.95  $\pm$  2.40      &       12.6         &       18.7    &               \\
105393.3        &       NaCN    &       $       7(1,7)-6(1,6)   $       &       4.2         &       302.7$\pm$31.5  &       11.47  $\pm$  4.11      &       11.6         &       22.7    &               \\
108472.0        &       NaCN    &       $       7(0,7)-6(0,6)   $       &       6.1         &       542.1$\pm$41.3  &       16.73  $\pm$  8.46      &       20.0         &       20.9    &               \\
109281.5        &       NaCN    &       $       7(2,6)-6(2,5)   $       &       5.5         &       510.2$\pm$54.2  &       22.71  $\pm$  4.47      &       12.6         &       30.6    &               \\
110269.9        &       NaCN    &       $       7(2,5)-6(2,4)   $       &       4.4         &       189.6$\pm$28.7  &       8.33  $\pm$  3.68       &       9.5         &       30.7    &               \\
91971.1         &       CH$_{3}$CN      &       $       5(3)-4(3)       $       &       4.3         &       248.9$\pm$28.7  &       11.39  $\pm$  5.71      &       10.5         &       77.6    &       b       \\
91978.0         &       CH$_{3}$CN      &       $       5(2)-4(2)       $       &       4.3         &       421.6$\pm$42.8  &       16.34  $\pm$  5.96      &       10.5         &       41.8    &       b       \\
91985.3         &       CH$_{3}$CN      &       $       5(1)-4(1)       $       &       4.3         &       1238.6$\pm$41.5 &       16.82  $\pm$  2.61      &       42.1         &       20.4    &       b       \\
110364.4        &       CH$_{3}$CN      &       $       6(3)-5(3)       $       &       8.3         &       640.5$\pm$60.0  &       22.75  $\pm$  3.81      &       10.5         &       82.8    &       b       \\
110375.0        &       CH$_{3}$CN      &       $       6(2)-5(2)       $       &       \nodata &       \nodata &       \nodata &       \nodata &       82.8         &       b       \\
110381.4        &       CH$_{3}$CN      &       $       6(1)-5(1)       $       &       8.3         &       1932.1$\pm$51.2 &       16.34  $\pm$  2.51      &       73.7         &       25.7    &       b       \\
110383.5        &       CH$_{3}$CN      &       $       6(0)-5(0)       $       &       \nodata &       \nodata &       \nodata &       \nodata &       25.7         &       b       \\
93120   &       U-line  &               \nodata         &        2.9    &       247.9 $\pm$ 25.1      &       21.69 $\pm$ 1.20        &       6.8     &       \nodata &               \\
98050   &       U-line  &               \nodata         &       3.6     &       261.2$\pm$30.2  &       23.55  $\pm$  2.91    &       9.5     &       \nodata &               \\
99353   &       U-line  &               \nodata         &        3.9    &       355.9 $\pm$ 38.6      &       21.96 $\pm$ 1.92        &       12.6    &       \nodata &               \\
112040  &       U-line  &               \nodata         &       6.1     &       312.8$\pm$41.7  &       14.68  $\pm$  1.78    &       9.8     &       \nodata &               \\

\end{longtable}
\begin{longtable}{ccccccccccc}
\caption{Column densities and rotational temperatures of the molecules detected in IRC+10216.}
\label{Tab:irc_rd}\\
\hline\hline
& \multicolumn{4}{c}{This work} & & \multicolumn{4}{c}{Other study} &  \\
\cline{2-5} \cline{7-10}
&      &  \begin{tabular}{c} $T_{\rm ex}$ \\ (K) \end{tabular}      &  \begin{tabular}{c} $N$ \\ (cm$^{-2}$)  \end{tabular}     & f$_{X}$     &    & \begin{tabular}{c} $T_{\rm ex}$ \\ (K) \end{tabular}  & \begin{tabular}{c} $N$ \\ (cm$^{-2}$)  \end{tabular}   & f$_{X}$ & Ref.  \\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& \multicolumn{4}{c}{This work} & & \multicolumn{4}{c}{Other study} &  \\
\cline{2-5} \cline{7-10}
      &      &  \begin{tabular}{c} $T_{\rm ex}$ \\ (K) \end{tabular}      &  \begin{tabular}{c} $N$ \\ (cm$^{-2}$)  \end{tabular}     & f$_{X}$    &    & \begin{tabular}{c} $T_{\rm ex}$ \\ (K) \end{tabular}  & \begin{tabular}{c} $N$ \\ (cm$^{-2}$)  \end{tabular}   & f$_{X}$ & Ref.  \\
\hline  
\endhead
\hline  
\endfoot
C$_{4}$H$(v=0)$ &               &       $       45.3\pm2.3      $       &       $       (1.9\pm0.3)\times 10^{15} $       &       $       3.1\times 10^{-6}       $       &               &       $       53.0\pm3.0      $       &       $       (8.1\pm1.1)\times 10^{15} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       4.9\pm0.6       $       &       $       (1.8\pm0.3)\times 10^{14} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       18.5\pm7.6      $       &       $       (2.4\pm0.2)\times 10^{15} $       &       $       1.1\times 10^{-6}       $       &       d       &       \\
C$_{4}$H$(^{2}\Pi_{1/2} v_{7}=1)$       &               &       $       52.8\pm3.4      $       &       \nodata &       \nodata &               &       $       53.0\pm4.0      $       &       $       (5.9\pm2.1)\times 10^{15} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       10.0\pm5.0      $       &       $       (2.2\pm0.4)\times 10^{13} $       &       $               $       &       b       &       \\
C$_{4}$H$(^{2}\Pi_{3/2} v_{7}=1)$       &               &       $       57.8\pm3.3      $       &       \nodata &       \nodata &               &       $       53.0\pm4.0      $       &       $       (5.9\pm2.1)\times 10^{15} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       10.0\pm5.0      $       &       $       (2.2\pm0.4)\times 10^{13} $       &       $               $       &       b       &       \\
C$_{4}$H$(v_{7}=2^{0})$ &               &       $       55.5\pm3.3      $       &       \nodata &       \nodata &               &       $       51.0\pm3.0      $       &       $       (7.7\pm6.5)\times 10^{15} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       6.4\pm1.3       $       &       $       (2.2\pm0.4)\times 10^{13} $       &       $               $       &       b       &       \\
C$_{6}$H$(^{2}\Pi_{1/2})$       &               &       $       29.6\pm1.2      $       &       $       (2.3\pm0.3)\times 10^{14} $       &       $       2.2\times 10^{-7}       $       &               &       $       12.4\pm0.6      $       &       $       (1.2\pm0.2)\times 10^{13} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       13.7\pm2.7      $       &       $       (1.9\pm0.9)\times 10^{14} $       &       $       8.8\times 10^{-8}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       20.7\pm2.4      $       &       $       (1.0\pm0.2)\times 10^{14} $       &       $       4.8\times 10^{-8}       $       &       d       &       \\
C$_{6}$H$(^{2}\Pi_{3/2})$       &       Full Range      &       $       25.3\pm1.3      $       &       $       (1.5\pm0.2)\times 10^{14} $       &       $       1.5\times 10^{-7}       $       &               &       $       11.0\pm0.8      $       &       $       (1.5\pm0.1)\times 10^{13} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       18.1\pm5.8      $       &       $       (5.4\pm1.2)\times 10^{13} $       &       $       2.6\times 10^{-8}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       47.2\pm10.3     $       &       $       (1.0\pm0.1)\times 10^{14} $       &       $       4.8\times 10^{-8}       $       &       d       &       \\
        &       Low $T_{\rm ex}$ Region &       $       7.2\pm1.3       $       &       $       (2.1\pm4.6)\times 10^{13} $       &       $       5.9\times 10^{-6}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
        &       High $T_{\rm ex}$ Region        &       $       42.5\pm18.1     $       &       $       (7.1\pm4.7)\times 10^{13} $       &       $       9.0\times 10^{-8}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
CCCN    &               &       $       19.4\pm1.0      $       &       $       (1.1\pm0.3)\times 10^{15} $       &       $       7.8\times 10^{-6}       $       &               &       $       35.0\pm10.0     $       &       $       (4.5\pm2.1)\times 10^{14} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       20.1\pm1.1      $       &       $       (3.1\pm0.3)\times 10^{14} $       &       $       1.5\times 10^{-7}       $       &       d       &       \\
HC$_{3}$N$(v=0)$        &       Full Range      &       $       33.2\pm2.5      $       &       $       (1.0\pm0.3)\times 10^{15} $       &       $       4.1\times 10^{-7}       $       &               &       $       28.0\pm1.0      $       &       $       (8.0\pm1.5)\times 10^{14} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       27.2\pm19.4     $       &       $       (1.9\pm0.2)\times 10^{15} $       &       $       9.2\times 10^{-7}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       24.7\pm18.5     $       &       $       (1.4\pm0.2)\times 10^{15} $       &       $       6.7\times 10^{-7}       $       &       d       &       \\
        &       Low $T_{\rm ex}$ Region &       $       21.0\pm1.6      $       &       $       (1.4\pm0.3)\times 10^{15} $       &       $       3.9\times 10^{-7}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
        &       High $T_{\rm ex}$ Region        &       $       70.7\pm21.2     $       &       $       (5.8\pm6)\times 10^{13} $       &       $       6.0\times 10^{-7}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
H$^{13}$CCCN    &               &       $       26.7\pm3.8      $       &       $       (3.1\pm1.3)\times 10^{13} $       &       $       9.8\times 10^{-9}       $       &               &       $       27.0         $       &       $       2.0\times 10^{13}       $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       18.7\pm3.3      $       &       $       (3.3\pm1.5)\times 10^{13} $       &       $       1.6\times 10^{-8}       $       &       c       &       \\
HC$_{5}$N       &       Full Range      &       $       29.6\pm1.4      $       &       $       (7.0\pm1.5)\times 10^{14} $       &       $       3.5\times 10^{-7}       $       &               &       $       10.1\pm0.6      $       &       $       (4.2\pm0.4)\times 10^{14} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       13.6\pm2.1      $       &       $       (5.5\pm0.8)\times 10^{14} $       &       $       2.6\times 10^{-7}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       18.8\pm1.3      $       &       $       (4.6\pm0.2)\times 10^{14} $       &       $       2.2\times 10^{-7}       $       &       d       &       \\
        &       $1\leq E_{\rm u}/k\leq6$        &       $       4.9\pm0.9       $       &       $       (3.0\pm0.7)\times 10^{14} $       &       $       1.5\times 10^{-7}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
        &       $11\leq E_{\rm u}/k\leq22$      &       $       7.3\pm0.3       $       &       $       (1.7\pm0.2)\times 10^{15} $       &       $       8.5\times 10^{-7}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
        &       $70\leq E_{\rm u}/k\leq120$     &       $       18.7\pm0.4      $       &       $       (1.5\pm0.2)\times 10^{15} $       &       $       7.5\times 10^{-7}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
        &       $200\leq E_{\rm u}/k\leq260$    &       $       56.9\pm20.3     $       &       $       (4.5\pm7.0)\times 10^{13} $       &       $       2.3\times 10^{-8}       $       &               &       $               $       &       $               $       &       $               $       &               &       \\
CCS     &               &       $       11.6\pm0.5      $       &       $       (1.0\pm0.2)\times 10^{14} $       &       $       4.2\times 10^{-8}       $       &               &       $       7.9\pm1.1       $       &       $       (4.0\pm0.7)\times 10^{13} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       39.2\pm135.3    $       &       $       (2.3\pm0.8)\times 10^{14} $       &       $       1.1\times 10^{-7}       $       &       d       &       \\
CCCS    &               &       $       22.5\pm2.4      $       &       $       (5.4\pm1.6)\times 10^{13} $       &       $       2.3\times 10^{-8}       $       &               &       $       23.6\pm96.9     $       &       $       (2.6\pm3.6)\times 10^{13} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       20.4\pm13.7     $       &       $       (2.2\pm0.4)\times 10^{13} $       &       $       1.0\times 10^{-8}       $       &       d       &       \\
SiS     &               &       $       28.7\pm3.9      $       &       $       (2.6\pm0.9)\times 10^{15} $       &       $       3.1\times 10^{-6}       $       &               &                               &                               &                               &               &       \\
SiC$_{2}$       &               &       $       30.9\pm2.2      $       &       $       (1.1\pm0.2)\times 10^{15} $       &       $       6.5\times 10^{-7}       $       &               &       $       54.0\pm5.7      $       &       $       (5.4\pm0.9)\times 10^{14} $       &       $               $       &       a       &       \\
        &               &       $               $       &                               &                               &               &       $       40.1\pm36.2     $       &       $       (1.9\pm1.3)\times 10^{15} $       &       $       8.9\times 10^{-7}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       31.8\pm0.9      $       &       $       (1.2\pm0.0)\times 10^{15} $       &       $       5.7\times 10^{-7}       $       &       d       &       \\
$^{29}$SiC$_{2}$        &               &       $       25.0\pm1.1      $       &       $       (2.0\pm0.3)\times 10^{14} $       &       $       8.8\times 10^{-8}       $       &               &       $       25.0\pm2.0      $       &       $       (1.1\pm0.2)\times 10^{14} $       &       $               $       &       a       &       \\
$^{30}$SiC$_{2}$        &               &       $       26.1\pm3.1      $       &       $       (1.4\pm0.5)\times 10^{14} $       &       $       1.0\times 10^{-7}       $       &               &       $       33.0\pm3.0      $       &       $       (7.3\pm1.2)\times 10^{13} $       &       $               $       &       a       &       \\
Si$^{13}$CC     &               &       $       25.6\pm1.7      $       &       $       (1.2\pm1.1)\times 10^{13} $       &       $       6.1\times 10^{-9}       $       &               &       $       25.0\pm2.0      $       &       $       (9.9\pm1.7)\times 10^{13} $       &       $               $       &       a       &       \\
SiC$_{4}$       &               &       $       21.8\pm2.1      $       &       $       (2.3\pm0.4)\times 10^{13} $       &       $       1.0\times 10^{-8}       $       &               &       $       12.9\pm1.8      $       &       $       (6.2\pm1.0)\times 10^{12} $       &       $               $       &       b       &       \\
        &               &       $               $       &                               &                               &               &       $       7.6\pm3.0       $       &       $       (1.5\pm0.9)\times 10^{13} $       &       $       7.0\times 10^{-9}       $       &       c       &       \\
        &               &       $               $       &                               &                               &               &       $       22.3\pm17.5     $       &       $       (1.1\pm0.4)\times 10^{13} $       &       $       5.2\times 10^{-9}       $       &       d       &       \\
NaCN    &               &       $       14.8\pm1.2      $       &       $       (6.3\pm1.3)\times 10^{12} $       &       $       1.4\times 10^{-9}       $       &               &       $       24.0\pm13.0     $       &       $       (8.5\pm1.7)\times 10^{12} $       &       $               $       &       b       &       \\
MgNC    &               &       $       13.5\pm1.1      $       &       $       (6.7\pm1.6)\times 10^{13} $       &       $       2.2\times 10^{-8}       $       &               &       $       8.6     $       &       $       7.8\times 10^{13} $       &       $               $       &       a       &       \\

\hline
\end{longtable}
